Recursive expansion of the matrix step function using polynomials of degree eight

We consider the problem of efficiently computing the matrix step function of a large dense symmetric matrix. To this end, we introduce a recursive polynomial expansion method in which a composite polynomial of high degree is built recursively from component polynomials of degree eight. The component polynomial used in each iteration is designed to achieve strong amplification of the spectral gap across the step while favorably positioning the updated gap for subsequent iterations. A key ingredient is a novel evaluation scheme for arbitrary matrix polynomials of degree exactly eight requiring only three matrix-matrix multiplications and three matrices in memory. This scheme makes available a substantially larger class of component polynomials than previously possible within a three-multiplication budget, thereby expanding the class of composite polynomials that can be generated. Together with our polynomial selection strategy, this leads to a significant and consistent reduction in the number of matrix-matrix multiplications required to compute the matrix step function compared to existing recursive expansion methods.

==> itevo.tex <==

\begin{tikzpicture}[x=\textwidth, y=0.4\textwidth]
  \def\axislen{1}
  \def\vsep{0.4}
  \def\circleradius{5pt}
  \def\crosssize{8pt}


  \tikzset
    {
        icon node/.style={
            minimum width=2*\circleradius,
            minimum height=2*\circleradius,
            inner sep=0pt
        },
        text node/.style={
            minimum width=2*\circleradius,
            minimum height=2*\circleradius,
            inner sep=0pt
        }
    }
    \newcommand{\circleicon}{\tikz\draw[blue!70, line width=1.5pt] (0,0) circle (\circleradius);}
    \newcommand{\crossicon}
    {%
        \tikz{
            \draw[red!70, line width=1. 5pt] (-\crosssize/2,  \crosssize/2) -- ( \crosssize/2, -\crosssize/2);
            \draw[red!70, line width=1.5pt] ( \crosssize/2,  \crosssize/2) -- (-\crosssize/2, -\crosssize/2);
        }%
    }
    
    \newcommand{\axisval}[2]
    {
        \draw[line width=1.5pt] #1 ++(0, \circleradius) -- ++(0, -2*\circleradius);
        \node[anchor=south, yshift=+\circleradius] at #1 {#2};
    }
  \newcommand{\drawmarker}[3]
    {
        \draw[line width=1.5pt] (#1, #2) ++(0, \circleradius) -- ++(0, -2*\circleradius);
        \node[anchor=north, yshift=-\circleradius] at (#1, #2) {#3};
    }
    \newcommand{\drawmarkerup}[3]
    {
        \draw[line width=1.5pt] (#1, #2) ++(0, \circleradius) -- ++(0, -2*\circleradius);
        \node[anchor=south, yshift=+\circleradius] at (#1, #2) {#3};
    }
    \newcommand{\drawmarkergray}[3]
    {
        \draw[gray!70, line width=1.5pt] (#1, #2) ++(0, \circleradius) -- ++(0, -2*\circleradius);
        \node[anchor=north, yshift=-\circleradius] at (#1, #2) {#3};
    }
    \newcommand{\drawcross}[2]{
      \draw[red!70, line width=1.5pt] (#1, #2) ++(-\crosssize/2,  \crosssize/2) -- ++( \crosssize, -\crosssize);
      \draw[red!70, line width=1.5pt] (#1, #2) ++( \crosssize/2,  \crosssize/2) -- ++(-\crosssize, -\crosssize);
    }
    \newcommand{\drawcircle}[2]{
      \draw[blue!70, line width=1.5pt] (#1, #2) circle (\circleradius);
    }

    \pgfplotstableread[col sep=comma]{occ-data.csv}\occdata
    \pgfplotstableread[col sep=comma]{unocc-data.csv}\unoccdata
    \pgfplotstableread[col sep=comma]{gap-data.csv}\gapdata


    % This loop sets up the axis
    \foreach \k in {0,1,2,3}
    {
        \pgfmathsetmacro{\y}{-\k * \vsep}
        % Define axes
        \coordinate (axisstart-\k)  at (-0.05, \y);
        \coordinate (axisend-\k)    at (\axislen+0.05, \y);
        \coordinate (ax1-\k-0)      at (0, \y);
        \coordinate (ax1-\k-1)      at (1, \y);
        \coordinate (ax1-\k-half)   at (0.5, \y);

        % draw axes
        \draw[->, line width=1.5pt] (axisstart-\k) -- (axisend-\k);
        \axisval{(ax1-\k-0)}{$0$}
        \axisval{(ax1-\k-1)}{$1$}
        \axisval{(ax1-\k-half)}{$0.5$}
    }

    % Data loop    
    \foreach \k in {0,1,2,3}
    {
        \pgfmathsetmacro{\y}{-\k * \vsep}
        
        %loop over \mu values
        \pgfplotstableforeachcolumnelement{k\k}\of\gapdata\as\val{
            \drawmarkergray{\val}{\y}{$\mu^{(\k)}$}
        }   
        
        %
        %draw occupied eigenvalues symbols
        \def\idx{0}        \pgfplotstableforeachcolumnelement{k\k}\of\occdata\as\val{
            \pgfmathtruncatemacro{\idx}{\idx+1}
            \node[icon node] (occ-{\k}-{\idx}) at (\val, \y) {\circleicon};
        }
        %
        %draw unoccupied eigenvalues symbols
        \def\idx{0}
        \pgfplotstableforeachcolumnelement{k\k}\of\unoccdata\as\val{
            \pgfmathtruncatemacro{\idx}{\idx+1}
            \drawcross{\val}{\y}
            \node[icon node] (unocc-{\k}-{\idx}) at (\val, \y) {\crossicon};
        }
        %

        % Write lumo/homo
        % change \k in: (occ-{\k}-{4})
        % so that it matches the number of circles in the data
        % that is, the number of unocc
        \node[anchor=north, yshift = -3pt] (lumosymb) at (occ-{\k}-{4}) {$\lumo^{(\k)}$};
        %\node[anchor=north] (lumoline) at (lumosymb.south);
        \node (gapleft) at ($(lumosymb.south) + (0, -6pt)$) {};
        \draw[gray!70, line width=1.5pt] (gapleft) -- ++(0, 5pt) -- ++(0, -10pt);
        
        
        \node[anchor=north, yshift = -3pt] (homosymb) at (unocc-{\k}-{1}) {$\homo^{(\k)}$};
        \node (gapright) at ($(homosymb.south) + (0, -6pt)$) {};
        \draw[gray!70, line width=1.5pt] (gapright) -- ++(0, 5pt) -- ++(0, -10pt);

        \node (gapcenter) at ($(gapleft)!0.5!(gapright)$) {$\xi^{(\k)}$};

        \draw[<-] (gapleft) -- (gapcenter.west) {};
        \draw[->] (gapcenter.east) -- (gapright) {}; 
    }
    \foreach \k in {0,1,2,3}
    {
        %X iterations to the left
        \ifnum\k=0
            \node[anchor = east] at (axisstart-\k) {$X_0$};
        \fi
        \pgfmathtruncatemacro{\kminusone}{\k - 1}
        \ifnum\k>0
            \node[left] at (axisstart-\k) {$X_\k = p_\k(X_{\kminusone})$};
        \fi
    }


    
    %Legend Entries
    % Entry 1
    
    \node[icon node] (legendcircle) at (0, -4.2*\vsep) {\circleicon};
    \node[anchor= west] (legend1) at (legendcircle.east) {Left Partition of Eigenvalues of $X_{i}$};
    
    % Entry 2
    \node[icon node, anchor=west] (legendcross) at ({0.5,0} |- legend1) {\crossicon};
    \node[anchor=west] (legend2) at (legendcross.east) {Right Partition of Eigenvalues of $X_i$};
    %
\end{tikzpicture}

